KIC 9451096: Magnetic activity, flares and differential rotation

We present spectroscopic and photometric analysis of KIC\,9451096, where the latter is based on very high precision long cadence photometry obtained by $Kepler$ space craft. Combined spectroscopic and photometric modeling show that the system is a detached eclipsing binary in a circular orbit and composed of F5V + K2V components. Subtracting the best--fit light curve model from whole long cadence data reveals additional low (mmag) amplitude light variation in time and occasional flares, suggesting low, but still remarkable level of magnetic spot activity on the K2V component. Analyzing rotational modulation of light curve residuals enables us to estimate differential rotation coefficient of the K2V component as $k = 0.069 \pm 0.008$, which is 3 times weaker compared with the solar value of $k = 0.19$, assuming a solar type differential rotation. We find stellar flare activity frequency for K2V component as 0.000368411 $h^{-1}$ indicating low magnetic activity level.

==> (inline-0) <==
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
1	&	54954.3397	&	-0.01	&	0.0	&	0.037559	&	0.378738	\\
2	&	54955.5840	&	0.98	&	1.0	&	0.031503	&	0.377636	\\
3	&	54956.8162	&	1.97	&	2.0	&	0.013253	&	0.364338	\\
4	&	54958.0797	&	2.98	&	3.0	&	0.026397	&	0.382435	\\
5	&	54959.3084	&	3.96	&	4.0	&	0.004684	&	0.365675	\\
6	&	54960.5831	&	4.98	&	5.0	&	0.028962	&	0.394906	\\
7	&	54961.8311	&	5.98	&	6.0	&	0.026601	&	0.397497	\\
8	&	54965.5429	&	8.95	&	9.0	&	-0.012834	&	0.372921	\\
9	&	54966.7917	&	9.94	&	10.0	&	-0.014400	&	0.376308	\\
10	&	54968.0426	&	10.94	&	11.0	&	-0.013919	&	0.381742	\\
11	&	54969.2711	&	11.93	&	12.0	&	-0.035832	&	0.364781	\\
12	&	54970.5301	&	12.93	&	13.0	&	-0.027244	&	0.378323	\\
13	&	54971.7622	&	13.92	&	14.0	&	-0.045532	&	0.364987	\\
14	&	54973.0157	&	14.92	&	15.0	&	-0.042376	&	0.373097	\\
15	&	54974.2711	&	15.93	&	16.0	&	-0.037394	&	0.383031	\\
16	&	54975.5424	&	16.94	&	17.0	&	-0.016495	&	0.408883	\\
17	&	54976.7582	&	17.92	&	18.0	&	-0.051121	&	0.379210	\\
18	&	54978.0108	&	18.92	&	19.0	&	-0.048923	&	0.386361	\\
19	&	54979.2462	&	19.90	&	20.0	&	-0.063908	&	0.376328	\\
20	&	54980.5036	&	20.91	&	21.0	&	-0.056872	&	0.388318	\\
21	&	54981.7375	&	21.90	&	22.0	&	-0.073396	&	0.376746	\\
22	&	54982.9940	&	22.90	&	23.0	&	-0.067271	&	0.387824	\\
23	&	54984.2387	&	23.90	&	24.0	&	-0.073003	&	0.387045	\\
24	&	54985.4801	&	24.89	&	25.0	&	-0.081962	&	0.383039	\\
25	&	54986.7385	&	25.90	&	26.0	&	-0.074023	&	0.395930	\\
26	&	54987.9747	&	26.89	&	27.0	&	-0.088237	&	0.386670	\\
27	&	54989.2224	&	27.88	&	28.0	&	-0.090861	&	0.388998	\\
28	&	54990.4801	&	28.89	&	29.0	&	-0.083562	&	0.401251	\\
29	&	54991.7160	&	29.88	&	30.0	&	-0.098088	&	0.391677	\\
30	&	54992.9545	&	30.87	&	31.0	&	-0.109983	&	0.384735	\\
31	&	54994.1980	&	31.86	&	32.0	&	-0.116895	&	0.382776	\\
32	&	54995.4493	&	32.86	&	33.0	&	-0.115976	&	0.388648	\\
33	&	54996.6932	&	33.86	&	34.0	&	-0.122437	&	0.387139	\\
34	&	55004.1716	&	39.84	&	40.0	&	-0.146475	&	0.392819	\\
35	&	55005.3983	&	40.82	&	41.0	&	-0.170123	&	0.374124	\\
36	&	55006.6502	&	41.82	&	42.0	&	-0.168696	&	0.380504	\\
37	&	55007.8905	&	42.81	&	43.0	&	-0.178787	&	0.375366	\\
38	&	55009.1251	&	43.80	&	44.0	&	-0.194516	&	0.364590	\\
39	&	55010.3779	&	44.80	&	45.0	&	-0.192162	&	0.371896	\\
40	&	55011.6258	&	45.80	&	46.0	&	-0.194622	&	0.374390	\\
41	&	55012.8550	&	46.78	&	47.0	&	-0.215858	&	0.358106	\\
42	&	55019.1204	&	51.79	&	52.0	&	-0.202426	&	0.396303	\\
43	&	55020.3475	&	52.78	&	53.0	&	-0.225773	&	0.377908	\\
44	&	55021.6086	&	53.78	&	54.0	&	-0.215099	&	0.393535	\\
45	&	55022.8554	&	54.78	&	55.0	&	-0.218692	&	0.394895	\\
46	&	55024.1181	&	55.79	&	56.0	&	-0.206306	&	0.412234	\\
47	&	55025.3559	&	56.78	&	57.0	&	-0.218929	&	0.404564	\\
48	&	55026.5982	&	57.77	&	58.0	&	-0.227020	&	0.401426	\\
49	&	55027.8428	&	58.77	&	59.0	&	-0.232822	&	0.400576	\\
50	&	55029.0872	&	59.77	&	60.0	&	-0.238863	&	0.399489	\\
51	&	55030.3152	&	60.75	&	61.0	&	-0.261241	&	0.382063	\\
52	&	55031.5630	&	61.75	&	62.0	&	-0.263886	&	0.384371	\\
53	&	55032.8374	&	62.76	&	63.0	&	-0.239869	&	0.413341	\\
54	&	55034.0580	&	63.74	&	64.0	&	-0.269684	&	0.388479	\\
55	&	55035.2816	&	64.72	&	65.0	&	-0.296409	&	0.366706	\\
56	&	55036.5589	&	65.74	&	66.0	&	-0.269523	&	0.398546	\\
57	&	55037.7875	&	66.72	&	67.0	&	-0.291324	&	0.381697	\\
58	&	55039.0026	&	67.70	&	68.0	&	-0.326650	&	0.351324	\\
59	&	55040.2237	&	68.67	&	69.0	&	-0.355947	&	0.326980	\\
60	&	55041.4737	&	69.67	&	70.0	&	-0.356277	&	0.331603	\\
61	&	55042.7426	&	70.69	&	71.0	&	-0.337835	&	0.354998	\\
62	&	55043.9667	&	71.67	&	72.0	&	-0.364077	&	0.333709	\\
63	&	55045.1588	&	72.62	&	73.0	&	-0.422461	&	0.280277	\\
64	&	55046.3730	&	73.59	&	74.0	&	-0.458642	&	0.249050	\\
65	&	55047.6337	&	74.60	&	75.0	&	-0.448283	&	0.264361	\\
66	&	55048.8564	&	75.58	&	76.0	&	-0.475977	&	0.241620	\\
67	&	55050.0805	&	76.55	&	77.0	&	-0.502283	&	0.220267	\\
68	&	55051.3086	&	77.54	&	78.0	&	-0.524603	&	0.202900	\\
69	&	55052.5696	&	78.55	&	79.0	&	-0.513982	&	0.218473	\\
70	&	55053.7928	&	79.52	&	80.0	&	-0.541189	&	0.196220	\\
71	&	55055.0220	&	80.51	&	81.0	&	-0.562386	&	0.179975	\\
72	&	55057.5244	&	82.51	&	83.0	&	-0.560812	&	0.191455	\\
73	&	55058.7485	&	83.49	&	84.0	&	-0.587093	&	0.170127	\\
74	&	55059.9785	&	84.47	&	85.0	&	-0.607518	&	0.154654	\\
75	&	55061.1873	&	85.44	&	86.0	&	-0.649122	&	0.118004	\\
\end{tabular}											
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
76	&	55066.1529	&	89.41	&	90.0	&	-0.685052	&	0.101885	\\
77	&	55067.4011	&	90.41	&	91.0	&	-0.687308	&	0.104582	\\
78	&	55068.6338	&	91.39	&	92.0	&	-0.705006	&	0.091837	\\
79	&	55069.8833	&	92.39	&	93.0	&	-0.705847	&	0.095948	\\
80	&	55071.1320	&	93.39	&	94.0	&	-0.707572	&	0.099177	\\
81	&	55072.3928	&	94.40	&	95.0	&	-0.697178	&	0.114523	\\
82	&	55073.6453	&	95.40	&	96.0	&	-0.695042	&	0.121612	\\
83	&	55074.9064	&	96.41	&	97.0	&	-0.684360	&	0.137247	\\
84	&	55076.1196	&	97.38	&	98.0	&	-0.721625	&	0.104935	\\
85	&	55077.3677	&	98.38	&	99.0	&	-0.723868	&	0.107644	\\
86	&	55078.6214	&	99.38	&	100.0	&	-0.720625	&	0.115841	\\
87	&	55079.8524	&	100.36	&	101.0	&	-0.739938	&	0.101480	\\
88	&	55081.1133	&	101.37	&	102.0	&	-0.729506	&	0.116866	\\
89	&	55082.3594	&	102.37	&	103.0	&	-0.733732	&	0.117592	\\
90	&	55083.6067	&	103.37	&	104.0	&	-0.736889	&	0.119388	\\
91	&	55084.8310	&	104.35	&	105.0	&	-0.762963	&	0.098267	\\
92	&	55086.1013	&	105.36	&	106.0	&	-0.743025	&	0.123158	\\
93	&	55094.7741	&	112.30	&	113.0	&	-0.823060	&	0.077792	\\
94	&	55096.0183	&	113.29	&	114.0	&	-0.829243	&	0.076563	\\
95	&	55097.2744	&	114.30	&	115.0	&	-0.823548	&	0.087210	\\
96	&	55098.4829	&	115.26	&	116.0	&	-0.865443	&	0.050269	\\
97	&	55102.2238	&	118.26	&	119.0	&	-0.875730	&	0.054840	\\
98	&	55103.4779	&	119.26	&	120.0	&	-0.872063	&	0.063460	\\
99	&	55104.7113	&	120.25	&	121.0	&	-0.889036	&	0.051439	\\
100	&	55105.9617	&	121.25	&	122.0	&	-0.889065	&	0.056364	\\
101	&	55107.1998	&	122.24	&	123.0	&	-0.901346	&	0.049035	\\
102	&	55108.4680	&	123.25	&	124.0	&	-0.883525	&	0.071809	\\
103	&	55109.7219	&	124.25	&	125.0	&	-0.880072	&	0.080215	\\
104	&	55110.9729	&	125.25	&	126.0	&	-0.879402	&	0.085838	\\
105	&	55112.2163	&	126.25	&	127.0	&	-0.886467	&	0.083725	\\
106	&	55115.9232	&	129.21	&	130.0	&	-0.930695	&	0.054357	\\
107	&	55117.1913	&	130.23	&	131.0	&	-0.913059	&	0.076945	\\
108	&	55118.4321	&	131.22	&	132.0	&	-0.922596	&	0.072361	\\
109	&	55119.6639	&	132.20	&	133.0	&	-0.941263	&	0.058647	\\
110	&	55120.9037	&	133.20	&	134.0	&	-0.951789	&	0.053074	\\
111	&	55122.1667	&	134.21	&	135.0	&	-0.939179	&	0.070636	\\
112	&	55125.8541	&	137.15	&	138.0	&	-1.003025	&	0.021649	\\
113	&	55127.0843	&	138.14	&	139.0	&	-1.023189	&	0.006438	\\
114	&	55128.3384	&	139.14	&	140.0	&	-1.019523	&	0.015057	\\
115	&	55129.5583	&	140.12	&	141.0	&	-1.050067	&	-0.010535	\\
116	&	55130.7947	&	141.11	&	142.0	&	-1.064060	&	-0.019574	\\
117	&	55132.0135	&	142.08	&	143.0	&	-1.095642	&	-0.046204	\\
118	&	55133.2565	&	143.07	&	144.0	&	-1.102987	&	-0.048595	\\
119	&	55134.4648	&	144.04	&	145.0	&	-1.145085	&	-0.085741	\\
120	&	55135.7251	&	145.05	&	146.0	&	-1.135194	&	-0.070897	\\
121	&	55136.9848	&	146.06	&	147.0	&	-1.125890	&	-0.056640	\\
122	&	55138.2260	&	147.05	&	148.0	&	-1.135135	&	-0.060932	\\
123	&	55139.3961	&	147.98	&	149.0	&	-1.215360	&	-0.136205	\\
124	&	55140.6664	&	149.00	&	150.0	&	-1.195475	&	-0.111366	\\
125	&	55141.9514	&	150.03	&	151.0	&	-1.160879	&	-0.071817	\\
126	&	55143.6087	&	151.35	&	152.5	&	-1.379206	&	-0.282715	\\
127	&	55144.7802	&	152.29	&	153.5	&	-1.458106	&	-0.356662	\\
128	&	55146.0738	&	153.33	&	154.5	&	-1.414879	&	-0.308483	\\
129	&	55148.5363	&	155.29	&	156.5	&	-1.453207	&	-0.336905	\\
130	&	55151.0239	&	157.28	&	158.5	&	-1.466431	&	-0.340223	\\
131	&	55152.2748	&	158.28	&	159.5	&	-1.465906	&	-0.334745	\\
132	&	55158.0603	&	162.91	&	164.0	&	-1.307165	&	-0.153716	\\
133	&	55159.3610	&	163.95	&	165.0	&	-1.256856	&	-0.098454	\\
134	&	55160.6064	&	164.95	&	166.0	&	-1.261887	&	-0.098533	\\
135	&	55161.8491	&	165.94	&	167.0	&	-1.269607	&	-0.101299	\\
136	&	55163.0822	&	166.93	&	168.0	&	-1.286891	&	-0.113631	\\
137	&	55164.3032	&	167.90	&	169.0	&	-1.316294	&	-0.138081	\\
138	&	55165.6046	&	168.95	&	170.0	&	-1.265253	&	-0.082087	\\
139	&	55166.8299	&	169.92	&	171.0	&	-1.290347	&	-0.102228	\\
140	&	55168.0530	&	170.90	&	172.0	&	-1.317624	&	-0.124552	\\
141	&	55169.3099	&	171.91	&	173.0	&	-1.311137	&	-0.113112	\\
142	&	55170.5385	&	172.89	&	174.0	&	-1.332958	&	-0.129981	\\
143	&	55171.8078	&	173.91	&	175.0	&	-1.314118	&	-0.106187	\\
144	&	55173.0292	&	174.88	&	176.0	&	-1.343042	&	-0.130159	\\
145	&	55174.2930	&	175.89	&	177.0	&	-1.329707	&	-0.111871	\\
146	&	55175.5226	&	176.88	&	178.0	&	-1.350498	&	-0.127709	\\
147	&	55176.7983	&	177.90	&	179.0	&	-1.325210	&	-0.097468	\\
148	&	55178.0453	&	178.89	&	180.0	&	-1.328543	&	-0.095849	\\
149	&	55179.2763	&	179.88	&	181.0	&	-1.347928	&	-0.110280	\\
150	&	55180.5189	&	180.87	&	182.0	&	-1.355797	&	-0.113197	\\
\end{tabular}
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
151	&	55181.7781	&	181.88	&	183.0	&	-1.347004	&	-0.099451	\\
152	&	55186.8368	&	185.93	&	187.0	&	-1.289813	&	-0.022448	\\
153	&	55188.0605	&	186.90	&	188.0	&	-1.316519	&	-0.044202	\\
154	&	55189.3531	&	187.94	&	189.0	&	-1.274327	&	0.002944	\\
155	&	55190.5644	&	188.91	&	190.0	&	-1.313459	&	-0.031236	\\
156	&	55191.8713	&	189.95	&	191.0	&	-1.256925	&	0.030251	\\
157	&	55193.1232	&	190.95	&	192.0	&	-1.255449	&	0.036680	\\
158	&	55194.3703	&	191.95	&	193.0	&	-1.258702	&	0.038380	\\
159	&	55195.6462	&	192.97	&	194.0	&	-1.233287	&	0.068747	\\
160	&	55196.8895	&	193.97	&	195.0	&	-1.240352	&	0.066636	\\
161	&	55198.1570	&	194.98	&	196.0	&	-1.223231	&	0.088709	\\
162	&	55199.3732	&	195.95	&	197.0	&	-1.257472	&	0.059421	\\
163	&	55200.6004	&	196.93	&	198.0	&	-1.280600	&	0.041246	\\
164	&	55201.8425	&	197.93	&	199.0	&	-1.288905	&	0.037894	\\
165	&	55203.1330	&	198.96	&	200.0	&	-1.248850	&	0.082902	\\
166	&	55204.3399	&	199.92	&	201.0	&	-1.292364	&	0.044341	\\
167	&	55205.6190	&	200.95	&	202.0	&	-1.263664	&	0.077993	\\
168	&	55206.9080	&	201.98	&	203.0	&	-1.225077	&	0.121534	\\
169	&	55208.1343	&	202.96	&	204.0	&	-1.249139	&	0.102424	\\
170	&	55209.4009	&	203.97	&	205.0	&	-1.232905	&	0.123611	\\
171	&	55210.5947	&	204.93	&	206.0	&	-1.289504	&	0.071965	\\
172	&	55211.8854	&	205.96	&	207.0	&	-1.249199	&	0.117223	\\
173	&	55213.1047	&	206.93	&	208.0	&	-1.280335	&	0.091039	\\
174	&	55214.3445	&	207.92	&	209.0	&	-1.290877	&	0.085451	\\
175	&	55215.6101	&	208.94	&	210.0	&	-1.275717	&	0.105563	\\
176	&	55218.0767	&	210.91	&	212.0	&	-1.309935	&	0.081251	\\
177	&	55219.3667	&	211.94	&	213.0	&	-1.270360	&	0.125779	\\
178	&	55220.5969	&	212.93	&	214.0	&	-1.290539	&	0.110553	\\
179	&	55221.8579	&	213.93	&	215.0	&	-1.279912	&	0.126133	\\
180	&	55223.0919	&	214.92	&	216.0	&	-1.296347	&	0.114650	\\
181	&	55224.3623	&	215.94	&	217.0	&	-1.276308	&	0.139643	\\
182	&	55225.5747	&	216.91	&	218.0	&	-1.314334	&	0.106569	\\
183	&	55226.8079	&	217.89	&	219.0	&	-1.331490	&	0.094366	\\
184	&	55228.0240	&	218.86	&	220.0	&	-1.365837	&	0.064972	\\
185	&	55229.3073	&	219.89	&	221.0	&	-1.332889	&	0.102873	\\
186	&	55235.6153	&	224.94	&	226.0	&	-1.276871	&	0.183655	\\
187	&	55236.8440	&	225.92	&	227.0	&	-1.298608	&	0.166871	\\
188	&	55238.1221	&	226.94	&	228.0	&	-1.270866	&	0.199566	\\
189	&	55239.3811	&	227.95	&	229.0	&	-1.262303	&	0.213082	\\
190	&	55240.6416	&	228.96	&	230.0	&	-1.252201	&	0.228136	\\
191	&	55241.8619	&	229.93	&	231.0	&	-1.282306	&	0.202985	\\
192	&	55243.1573	&	230.97	&	232.0	&	-1.237285	&	0.252958	\\
193	&	55244.4252	&	231.98	&	233.0	&	-1.219762	&	0.275434	\\
194	&	55245.6995	&	233.00	&	234.0	&	-1.195842	&	0.304307	\\
195	&	55246.9133	&	233.97	&	235.0	&	-1.232484	&	0.272618	\\
196	&	55248.1678	&	234.97	&	236.0	&	-1.228360	&	0.281694	\\
197	&	55249.4310	&	235.99	&	237.0	&	-1.215541	&	0.299467	\\
198	&	55250.6622	&	236.97	&	238.0	&	-1.234751	&	0.285209	\\
199	&	55251.9934	&	238.03	&	239.0	&	-1.154005	&	0.370908	\\
200	&	55253.2108	&	239.01	&	240.0	&	-1.186939	&	0.342927	\\
201	&	55255.7523	&	241.04	&	242.0	&	-1.146220	&	0.393552	\\
202	&	55257.0824	&	242.10	&	243.0	&	-1.066539	&	0.478186	\\
203	&	55259.5380	&	244.07	&	245.0	&	-1.111795	&	0.442836	\\
204	&	55260.7562	&	245.04	&	246.0	&	-1.144000	&	0.415583	\\
205	&	55261.9574	&	246.00	&	247.0	&	-1.193196	&	0.371340	\\
206	&	55264.5508	&	248.08	&	249.0	&	-1.100576	&	0.473866	\\
207	&	55286.0961	&	265.31	&	266.5	&	-1.437213	&	0.223904	\\
208	&	55287.3501	&	266.31	&	267.5	&	-1.433601	&	0.232469	\\
209	&	55288.6259	&	267.33	&	268.5	&	-1.408242	&	0.262781	\\
210	&	55291.1470	&	269.35	&	270.5	&	-1.387907	&	0.293022	\\
211	&	55292.3522	&	270.31	&	271.5	&	-1.433163	&	0.252718	\\
212	&	55293.6305	&	271.33	&	272.5	&	-1.405215	&	0.285619	\\
213	&	55294.9054	&	272.35	&	273.5	&	-1.380742	&	0.315045	\\
214	&	55296.1711	&	273.37	&	274.5	&	-1.365386	&	0.335354	\\
215	&	55297.3705	&	274.32	&	275.5	&	-1.416451	&	0.289241	\\
216	&	55298.6338	&	275.34	&	276.5	&	-1.403513	&	0.307133	\\
217	&	55299.8993	&	276.35	&	277.5	&	-1.388441	&	0.327157	\\
218	&	55301.1416	&	277.34	&	278.5	&	-1.396490	&	0.324062	\\
219	&	55302.3750	&	278.33	&	279.5	&	-1.413519	&	0.311985	\\
220	&	55303.6152	&	279.32	&	280.5	&	-1.423718	&	0.306739	\\
221	&	55304.8802	&	280.33	&	281.5	&	-1.409120	&	0.326290	\\
222	&	55306.1357	&	281.33	&	282.5	&	-1.404018	&	0.336345	\\
223	&	55311.1195	&	285.32	&	286.5	&	-1.421824	&	0.338350	\\
224	&	55312.3630	&	286.32	&	287.5	&	-1.428739	&	0.336388	\\
225	&	55313.6050	&	287.31	&	288.5	&	-1.437108	&	0.332972	\\
\end{tabular}											
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
226	&	55314.8625	&	288.31	&	289.5	&	-1.430004	&	0.345028	\\
227	&	55316.1085	&	289.31	&	290.5	&	-1.434445	&	0.345541	\\
228	&	55317.3359	&	290.29	&	291.5	&	-1.457361	&	0.327577	\\
229	&	55318.5720	&	291.28	&	292.5	&	-1.471718	&	0.318174	\\
230	&	55319.8259	&	292.28	&	293.5	&	-1.468206	&	0.326638	\\
231	&	55321.0985	&	293.30	&	294.5	&	-1.446001	&	0.353796	\\
232	&	55322.3381	&	294.29	&	295.5	&	-1.456806	&	0.347944	\\
233	&	55323.5690	&	295.28	&	296.5	&	-1.476337	&	0.333366	\\
234	&	55324.8372	&	296.29	&	297.5	&	-1.458487	&	0.356168	\\
235	&	55326.0951	&	297.30	&	298.5	&	-1.450972	&	0.368637	\\
236	&	55327.3697	&	298.32	&	299.5	&	-1.426734	&	0.397827	\\
237	&	55328.5737	&	299.28	&	300.5	&	-1.473157	&	0.356357	\\
238	&	55329.8304	&	300.28	&	301.5	&	-1.466867	&	0.367600	\\
239	&	55331.0867	&	301.29	&	302.5	&	-1.461021	&	0.378399	\\
240	&	55332.3444	&	302.30	&	303.5	&	-1.453717	&	0.390655	\\
241	&	55333.5987	&	303.30	&	304.5	&	-1.449781	&	0.399545	\\
242	&	55334.8307	&	304.28	&	305.5	&	-1.468202	&	0.386076	\\
243	&	55339.8133	&	308.27	&	309.5	&	-1.487169	&	0.386921	\\
244	&	55341.0591	&	309.26	&	310.5	&	-1.491789	&	0.387254	\\
245	&	55342.3111	&	310.27	&	311.5	&	-1.490137	&	0.393858	\\
246	&	55343.5542	&	311.26	&	312.5	&	-1.497472	&	0.391477	\\
247	&	55344.8142	&	312.27	&	313.5	&	-1.487899	&	0.406002	\\
248	&	55346.0667	&	313.27	&	314.5	&	-1.485736	&	0.413118	\\
249	&	55347.2510	&	314.22	&	315.5	&	-1.551840	&	0.351967	\\
250	&	55348.5366	&	315.24	&	316.5	&	-1.516661	&	0.392099	\\
251	&	55349.7558	&	316.22	&	317.5	&	-1.547816	&	0.365896	\\
252	&	55350.9974	&	317.21	&	318.5	&	-1.556621	&	0.362045	\\
253	&	55352.2301	&	318.20	&	319.5	&	-1.574350	&	0.349269	\\
254	&	55353.4830	&	319.20	&	320.5	&	-1.571818	&	0.356754	\\
255	&	55354.7468	&	320.21	&	321.5	&	-1.558409	&	0.375116	\\
256	&	55355.9596	&	321.18	&	322.5	&	-1.596054	&	0.342423	\\
257	&	55357.2235	&	322.19	&	323.5	&	-1.582517	&	0.360914	\\
258	&	55358.4191	&	323.15	&	324.5	&	-1.637362	&	0.311021	\\
259	&	55359.6607	&	324.14	&	325.5	&	-1.646189	&	0.307147	\\
260	&	55360.8702	&	325.11	&	326.5	&	-1.687083	&	0.271206	\\
261	&	55362.0811	&	326.08	&	327.5	&	-1.726500	&	0.236742	\\
262	&	55363.3168	&	327.07	&	328.5	&	-1.741265	&	0.226929	\\
263	&	55364.6085	&	328.10	&	329.5	&	-1.699939	&	0.273209	\\
264	&	55365.8045	&	329.05	&	330.5	&	-1.754329	&	0.223771	\\
265	&	55367.0570	&	330.06	&	331.5	&	-1.752233	&	0.230820	\\
266	&	55368.2594	&	331.02	&	332.5	&	-1.800184	&	0.187822	\\
267	&	55369.4948	&	332.01	&	333.5	&	-1.815263	&	0.177696	\\
268	&	55370.7283	&	332.99	&	334.5	&	-1.832084	&	0.165828	\\
269	&	55373.2283	&	334.99	&	336.5	&	-1.832952	&	0.174865	\\
270	&	55374.4420	&	335.96	&	337.5	&	-1.869624	&	0.143147	\\
271	&	55375.6859	&	336.96	&	338.5	&	-1.876138	&	0.141585	\\
272	&	55376.9167	&	337.94	&	339.5	&	-1.895727	&	0.126949	\\
273	&	55378.1620	&	338.94	&	340.5	&	-1.900799	&	0.126830	\\
274	&	55379.4030	&	339.93	&	341.5	&	-1.910187	&	0.122395	\\
275	&	55380.6643	&	340.94	&	342.5	&	-1.899312	&	0.138222	\\
276	&	55381.8880	&	341.92	&	343.5	&	-1.926050	&	0.116438	\\
277	&	55383.1384	&	342.92	&	344.5	&	-1.926046	&	0.121394	\\
278	&	55385.6300	&	344.91	&	346.5	&	-1.935183	&	0.122163	\\
279	&	55388.0983	&	346.88	&	348.5	&	-1.967747	&	0.099505	\\
280	&	55389.8788	&	348.31	&	350.0	&	-2.062848	&	0.011833	\\
281	&	55391.1218	&	349.30	&	351.0	&	-2.070221	&	0.009412	\\
282	&	55392.3195	&	350.26	&	352.0	&	-2.122895	&	-0.038308	\\
283	&	55393.5657	&	351.26	&	353.0	&	-2.127098	&	-0.037559	\\
284	&	55394.8151	&	352.26	&	354.0	&	-2.128094	&	-0.033602	\\
285	&	55396.0757	&	353.26	&	355.0	&	-2.117928	&	-0.018483	\\
286	&	55397.3242	&	354.26	&	356.0	&	-2.119832	&	-0.015434	\\
287	&	55402.3255	&	358.26	&	360.0	&	-2.120084	&	0.004126	\\
288	&	55403.5643	&	359.25	&	361.0	&	-2.131677	&	-0.002515	\\
289	&	55404.8318	&	360.27	&	362.0	&	-2.114591	&	0.019524	\\
290	&	55406.0530	&	361.24	&	363.0	&	-2.143793	&	-0.004725	\\
291	&	55407.2973	&	362.24	&	364.0	&	-2.149851	&	-0.005830	\\
292	&	55408.5487	&	363.24	&	365.0	&	-2.148882	&	0.000091	\\
293	&	55409.7850	&	364.23	&	366.0	&	-2.162968	&	-0.009041	\\
294	&	55412.3436	&	366.27	&	368.0	&	-2.105195	&	0.058637	\\
295	&	55413.5338	&	367.23	&	369.0	&	-2.165385	&	0.003400	\\
296	&	55414.7921	&	368.23	&	370.0	&	-2.157493	&	0.016245	\\
297	&	55416.0186	&	369.21	&	371.0	&	-2.181402	&	-0.002711	\\
298	&	55416.7354	&	369.79	&	371.5	&	-2.089808	&	0.091360	\\
299	&	55418.4880	&	371.19	&	373.0	&	-2.212791	&	-0.024195	\\
300	&	55419.2735	&	371.82	&	373.5	&	-2.052432	&	0.138641	\\
\end{tabular}
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
301	&	55420.9879	&	373.19	&	375.0	&	-2.213674	&	-0.015172	\\
302	&	55421.7559	&	373.80	&	375.5	&	-2.070820	&	0.130159	\\
303	&	55423.4753	&	375.18	&	377.0	&	-2.227103	&	-0.018694	\\
304	&	55424.6650	&	376.13	&	378.0	&	-2.287745	&	-0.074384	\\
305	&	55425.4776	&	376.78	&	378.5	&	-2.100356	&	0.115481	\\
306	&	55426.7755	&	377.82	&	379.5	&	-2.052869	&	0.167922	\\
307	&	55428.0209	&	378.81	&	380.5	&	-2.057878	&	0.167865	\\
308	&	55429.2270	&	379.78	&	381.5	&	-2.102133	&	0.128563	\\
309	&	55430.4917	&	380.79	&	382.5	&	-2.087858	&	0.147791	\\
310	&	55434.7149	&	384.17	&	386.0	&	-2.241039	&	0.011945	\\
311	&	55436.5360	&	385.62	&	387.5	&	-2.295580	&	-0.035167	\\
312	&	55437.8738	&	386.69	&	388.5	&	-2.208186	&	0.057180	\\
313	&	55439.6829	&	388.14	&	390.0	&	-2.274647	&	-0.001852	\\
314	&	55441.5236	&	389.61	&	391.5	&	-2.309524	&	-0.029299	\\
315	&	55442.8595	&	390.68	&	392.5	&	-2.224011	&	0.061166	\\
316	&	55444.2076	&	391.76	&	393.5	&	-2.126321	&	0.163810	\\
317	&	55445.4254	&	392.73	&	394.5	&	-2.158970	&	0.136113	\\
318	&	55446.5817	&	393.66	&	395.5	&	-2.253082	&	0.046954	\\
319	&	55447.7974	&	394.63	&	396.5	&	-2.287714	&	0.017275	\\
320	&	55449.0846	&	395.66	&	397.5	&	-2.250919	&	0.059023	\\
321	&	55450.3219	&	396.65	&	398.5	&	-2.264033	&	0.050861	\\
322	&	55451.5785	&	397.65	&	399.5	&	-2.257797	&	0.062051	\\
323	&	55452.8320	&	398.66	&	400.5	&	-2.254721	&	0.070079	\\
324	&	55454.0597	&	399.64	&	401.5	&	-2.277406	&	0.052347	\\
325	&	55455.3180	&	400.64	&	402.5	&	-2.269555	&	0.065151	\\
326	&	55456.5047	&	401.59	&	403.5	&	-2.333185	&	0.006474	\\
327	&	55457.7962	&	402.63	&	404.5	&	-2.292118	&	0.052494	\\
328	&	55459.1257	&	403.69	&	405.5	&	-2.213017	&	0.136548	\\
329	&	55460.3125	&	404.64	&	406.5	&	-2.276578	&	0.077939	\\
330	&	55464.2986	&	407.83	&	410.0	&	-2.666942	&	-0.295090	\\
331	&	55465.5699	&	408.84	&	411.0	&	-2.646049	&	-0.269243	\\
332	&	55466.8536	&	409.87	&	412.0	&	-2.612669	&	-0.230911	\\
333	&	55468.0149	&	410.80	&	413.0	&	-2.701802	&	-0.315090	\\
334	&	55470.5453	&	412.82	&	415.0	&	-2.672173	&	-0.275556	\\
335	&	55471.7843	&	413.81	&	416.0	&	-2.683608	&	-0.282038	\\
336	&	55473.0834	&	414.85	&	417.0	&	-2.634861	&	-0.228338	\\
337	&	55474.2803	&	415.81	&	418.0	&	-2.688400	&	-0.276925	\\
338	&	55475.5384	&	416.81	&	419.0	&	-2.680723	&	-0.264294	\\
339	&	55476.7979	&	417.82	&	420.0	&	-2.671646	&	-0.250265	\\
340	&	55478.0491	&	418.82	&	421.0	&	-2.670770	&	-0.244436	\\
341	&	55479.2858	&	419.81	&	422.0	&	-2.684507	&	-0.253220	\\
342	&	55480.5433	&	420.82	&	423.0	&	-2.677432	&	-0.241192	\\
343	&	55481.7513	&	421.78	&	424.0	&	-2.719789	&	-0.278597	\\
344	&	55483.0224	&	422.80	&	425.0	&	-2.699057	&	-0.252911	\\
345	&	55484.3166	&	423.83	&	426.0	&	-2.655281	&	-0.204183	\\
346	&	55485.5750	&	424.84	&	427.0	&	-2.647331	&	-0.191279	\\
347	&	55486.8253	&	425.84	&	428.0	&	-2.647428	&	-0.186424	\\
348	&	55488.0772	&	426.84	&	429.0	&	-2.645888	&	-0.179931	\\
349	&	55489.3530	&	427.86	&	430.0	&	-2.620526	&	-0.149616	\\
350	&	55490.6085	&	428.87	&	431.0	&	-2.615342	&	-0.139479	\\
351	&	55491.8572	&	429.87	&	432.0	&	-2.617035	&	-0.136220	\\
352	&	55495.5955	&	432.86	&	435.0	&	-2.629946	&	-0.134272	\\
353	&	55496.8427	&	433.85	&	436.0	&	-2.633212	&	-0.132585	\\
354	&	55498.1011	&	434.86	&	437.0	&	-2.625201	&	-0.119621	\\
355	&	55499.3531	&	435.86	&	438.0	&	-2.623584	&	-0.113052	\\
356	&	55500.5872	&	436.85	&	439.0	&	-2.639858	&	-0.124372	\\
357	&	55501.8126	&	437.83	&	440.0	&	-2.664902	&	-0.144464	\\
358	&	55503.0629	&	438.83	&	441.0	&	-2.664999	&	-0.139607	\\
359	&	55504.3308	&	439.84	&	442.0	&	-2.647460	&	-0.117116	\\
360	&	55505.5864	&	440.85	&	443.0	&	-2.642238	&	-0.106941	\\
361	&	55506.8112	&	441.83	&	444.0	&	-2.667895	&	-0.127645	\\
362	&	55508.0612	&	442.82	&	445.0	&	-2.668225	&	-0.123022	\\
363	&	55509.2961	&	443.81	&	446.0	&	-2.683800	&	-0.133645	\\
364	&	55510.5327	&	444.80	&	447.0	&	-2.697541	&	-0.142432	\\
365	&	55511.7750	&	445.79	&	448.0	&	-2.705675	&	-0.145614	\\
366	&	55513.0109	&	446.78	&	449.0	&	-2.720178	&	-0.155164	\\
367	&	55514.2479	&	447.77	&	450.0	&	-2.733544	&	-0.163577	\\
368	&	55515.5140	&	448.79	&	451.0	&	-2.717896	&	-0.142976	\\
369	&	55516.7381	&	449.76	&	452.0	&	-2.744146	&	-0.164274	\\
370	&	55517.9911	&	450.77	&	453.0	&	-2.741583	&	-0.156757	\\
371	&	55519.2525	&	451.77	&	454.0	&	-2.730582	&	-0.140804	\\
372	&	55527.4755	&	458.35	&	460.5	&	-2.635148	&	-0.013176	\\
373	&	55529.1497	&	459.69	&	462.0	&	-2.836493	&	-0.207092	\\
374	&	55530.4406	&	460.72	&	463.0	&	-2.796050	&	-0.161696	\\
375	&	55531.1452	&	461.29	&	463.5	&	-2.716598	&	-0.079767	\\
\end{tabular}											
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
376	&	55532.3833	&	462.28	&	464.5	&	-2.728950	&	-0.087166	\\
377	&	55534.1421	&	463.68	&	466.0	&	-2.845732	&	-0.196520	\\
378	&	55535.3509	&	464.65	&	467.0	&	-2.887382	&	-0.233216	\\
379	&	55536.6507	&	465.69	&	468.0	&	-2.837897	&	-0.178779	\\
380	&	55537.9222	&	466.71	&	469.0	&	-2.816795	&	-0.152723	\\
381	&	55539.0799	&	467.63	&	470.0	&	-2.909571	&	-0.240547	\\
382	&	55540.3386	&	468.64	&	471.0	&	-2.901269	&	-0.227292	\\
383	&	55541.5096	&	469.58	&	472.0	&	-2.980629	&	-0.301699	\\
384	&	55546.3611	&	473.46	&	476.0	&	-3.130669	&	-0.431928	\\
385	&	55548.8137	&	475.42	&	478.0	&	-3.178938	&	-0.470291	\\
386	&	55550.5712	&	476.82	&	479.5	&	-3.297044	&	-0.580968	\\
387	&	55551.2900	&	477.40	&	480.0	&	-3.203365	&	-0.484813	\\
388	&	55581.3443	&	501.43	&	504.0	&	-3.158725	&	-0.321303	\\
389	&	55582.5680	&	502.41	&	505.0	&	-3.185343	&	-0.342969	\\
390	&	55583.8233	&	503.42	&	506.0	&	-3.180490	&	-0.333162	\\
391	&	55585.0545	&	504.40	&	507.0	&	-3.199656	&	-0.347376	\\
392	&	55586.3490	&	505.44	&	508.0	&	-3.155569	&	-0.298336	\\
393	&	55587.5569	&	506.40	&	509.0	&	-3.198063	&	-0.335877	\\
394	&	55588.7810	&	507.38	&	510.0	&	-3.224343	&	-0.357204	\\
395	&	55590.0210	&	508.37	&	511.0	&	-3.234795	&	-0.362703	\\
396	&	55591.2809	&	509.38	&	512.0	&	-3.225287	&	-0.348242	\\
397	&	55592.5025	&	510.36	&	513.0	&	-3.254062	&	-0.372065	\\
398	&	55598.7504	&	515.35	&	518.0	&	-3.258188	&	-0.351426	\\
399	&	55599.9909	&	516.35	&	519.0	&	-3.268059	&	-0.356345	\\
400	&	55601.2492	&	517.35	&	520.0	&	-3.260152	&	-0.343484	\\
401	&	55602.4839	&	518.34	&	521.0	&	-3.275836	&	-0.354216	\\
402	&	55603.7203	&	519.33	&	522.0	&	-3.289839	&	-0.363266	\\
403	&	55604.9559	&	520.32	&	523.0	&	-3.304693	&	-0.373167	\\
404	&	55606.1797	&	521.29	&	524.0	&	-3.331256	&	-0.394777	\\
405	&	55607.4492	&	522.31	&	525.0	&	-3.312166	&	-0.370734	\\
406	&	55608.6957	&	523.31	&	526.0	&	-3.316053	&	-0.369668	\\
407	&	55609.9408	&	524.30	&	527.0	&	-3.321311	&	-0.369974	\\
408	&	55611.1673	&	525.28	&	528.0	&	-3.345244	&	-0.388953	\\
409	&	55612.4175	&	526.28	&	529.0	&	-3.345435	&	-0.384192	\\
410	&	55613.6634	&	527.28	&	530.0	&	-3.349928	&	-0.383732	\\
411	&	55614.9039	&	528.27	&	531.0	&	-3.359846	&	-0.388697	\\
412	&	55616.1426	&	529.26	&	532.0	&	-3.371578	&	-0.395476	\\
413	&	55617.3845	&	530.26	&	533.0	&	-3.379993	&	-0.398939	\\
414	&	55618.6417	&	531.26	&	534.0	&	-3.373253	&	-0.387245	\\
415	&	55619.8959	&	532.26	&	535.0	&	-3.369461	&	-0.378501	\\
416	&	55621.1445	&	533.26	&	536.0	&	-3.371252	&	-0.375339	\\
417	&	55622.3827	&	534.25	&	537.0	&	-3.383398	&	-0.382532	\\
418	&	55623.6159	&	535.24	&	538.0	&	-3.400672	&	-0.394853	\\
419	&	55624.8762	&	536.25	&	539.0	&	-3.390707	&	-0.379936	\\
420	&	55626.1243	&	537.25	&	540.0	&	-3.393051	&	-0.377326	\\
421	&	55627.3758	&	538.25	&	541.0	&	-3.391897	&	-0.371220	\\
422	&	55628.5966	&	539.22	&	542.0	&	-3.421553	&	-0.395922	\\
423	&	55629.8540	&	540.23	&	543.0	&	-3.414508	&	-0.383925	\\
424	&	55631.0949	&	541.22	&	544.0	&	-3.424005	&	-0.388469	\\
425	&	55632.3306	&	542.21	&	545.0	&	-3.438666	&	-0.398177	\\
426	&	55633.5710	&	543.20	&	546.0	&	-3.448712	&	-0.403270	\\
427	&	55643.5281	&	551.16	&	554.0	&	-3.494757	&	-0.409692	\\
428	&	55644.7604	&	552.15	&	555.0	&	-3.512933	&	-0.422916	\\
429	&	55646.0277	&	553.16	&	556.0	&	-3.496032	&	-0.401061	\\
430	&	55647.2868	&	554.17	&	557.0	&	-3.487318	&	-0.387395	\\
431	&	55648.5058	&	555.15	&	558.0	&	-3.518696	&	-0.413820	\\
432	&	55649.7353	&	556.13	&	559.0	&	-3.539555	&	-0.429726	\\
433	&	55650.9830	&	557.13	&	560.0	&	-3.542329	&	-0.427547	\\
434	&	55652.2221	&	558.12	&	561.0	&	-3.553545	&	-0.433811	\\
435	&	55653.4724	&	559.12	&	562.0	&	-3.553676	&	-0.428988	\\
436	&	55654.7228	&	560.12	&	563.0	&	-3.553646	&	-0.424006	\\
437	&	55655.9426	&	561.09	&	564.0	&	-3.584330	&	-0.449737	\\
438	&	55657.1933	&	562.09	&	565.0	&	-3.583949	&	-0.444403	\\
439	&	55658.4328	&	563.08	&	566.0	&	-3.594841	&	-0.450342	\\
440	&	55659.6700	&	564.07	&	567.0	&	-3.608046	&	-0.458595	\\
441	&	55660.9258	&	565.08	&	568.0	&	-3.602692	&	-0.448287	\\
442	&	55668.3005	&	570.98	&	574.0	&	-3.730384	&	-0.546262	\\
443	&	55669.5659	&	571.99	&	575.0	&	-3.715347	&	-0.526273	\\
444	&	55670.7910	&	572.97	&	576.0	&	-3.740715	&	-0.546687	\\
445	&	55672.0392	&	573.97	&	577.0	&	-3.742839	&	-0.543859	\\
446	&	55673.2782	&	574.96	&	578.0	&	-3.754269	&	-0.550336	\\
447	&	55674.5497	&	575.97	&	579.0	&	-3.733167	&	-0.524281	\\
448	&	55675.7751	&	576.95	&	580.0	&	-3.758155	&	-0.544316	\\
449	&	55677.0132	&	577.94	&	581.0	&	-3.770474	&	-0.551683	\\
450	&	55679.5056	&	579.94	&	583.0	&	-3.778906	&	-0.550209	\\
\end{tabular}
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
451	&	55680.7358	&	580.92	&	584.0	&	-3.799012	&	-0.565361	\\
452	&	55681.9865	&	581.92	&	585.0	&	-3.798790	&	-0.560187	\\
453	&	55683.2336	&	582.92	&	586.0	&	-3.802057	&	-0.558501	\\
454	&	55684.4673	&	583.91	&	587.0	&	-3.818739	&	-0.570230	\\
455	&	55685.7240	&	584.91	&	588.0	&	-3.812461	&	-0.558999	\\
456	&	55686.9435	&	585.89	&	589.0	&	-3.843358	&	-0.584944	\\
457	&	55688.1982	&	586.89	&	590.0	&	-3.839052	&	-0.575684	\\
458	&	55689.4453	&	587.89	&	591.0	&	-3.842361	&	-0.574041	\\
459	&	55690.6758	&	588.87	&	592.0	&	-3.862246	&	-0.588973	\\
460	&	55691.9359	&	589.88	&	593.0	&	-3.852539	&	-0.574313	\\
461	&	55693.1787	&	590.87	&	594.0	&	-3.860107	&	-0.576928	\\
462	&	55694.4224	&	591.87	&	595.0	&	-3.866834	&	-0.578703	\\
463	&	55695.6716	&	592.87	&	596.0	&	-3.868049	&	-0.574964	\\
464	&	55696.9052	&	593.85	&	597.0	&	-3.884859	&	-0.586822	\\
465	&	55698.1597	&	594.86	&	598.0	&	-3.880750	&	-0.577759	\\
466	&	55699.4078	&	595.85	&	599.0	&	-3.883081	&	-0.575138	\\
467	&	55700.6527	&	596.85	&	600.0	&	-3.888572	&	-0.575676	\\
468	&	55701.8914	&	597.84	&	601.0	&	-3.900224	&	-0.582375	\\
469	&	55703.1369	&	598.84	&	602.0	&	-3.905170	&	-0.582368	\\
470	&	55704.3829	&	599.83	&	603.0	&	-3.909505	&	-0.581750	\\
471	&	55705.6270	&	600.83	&	604.0	&	-3.915857	&	-0.583149	\\
472	&	55709.3602	&	603.81	&	607.0	&	-3.933865	&	-0.586298	\\
473	&	55710.6024	&	604.81	&	608.0	&	-3.942032	&	-0.589513	\\
474	&	55711.8473	&	605.80	&	609.0	&	-3.947569	&	-0.590097	\\
475	&	55713.0979	&	606.80	&	610.0	&	-3.947284	&	-0.584859	\\
476	&	55714.3413	&	607.80	&	611.0	&	-3.954276	&	-0.586898	\\
477	&	55715.5902	&	608.80	&	612.0	&	-3.955799	&	-0.583468	\\
478	&	55716.7955	&	609.76	&	613.0	&	-4.000947	&	-0.623663	\\
479	&	55718.0803	&	610.79	&	614.0	&	-3.966487	&	-0.584251	\\
480	&	55719.3199	&	611.78	&	615.0	&	-3.977339	&	-0.590149	\\
481	&	55720.5757	&	612.78	&	616.0	&	-3.971862	&	-0.579720	\\
482	&	55721.8222	&	613.78	&	617.0	&	-3.975781	&	-0.578686	\\
483	&	55723.0607	&	614.77	&	618.0	&	-3.987741	&	-0.585693	\\
484	&	55724.3041	&	615.77	&	619.0	&	-3.994666	&	-0.587665	\\
485	&	55725.5416	&	616.75	&	620.0	&	-4.007639	&	-0.595686	\\
486	&	55726.8124	&	617.77	&	621.0	&	-3.987213	&	-0.570306	\\
487	&	55728.0573	&	618.77	&	622.0	&	-3.992656	&	-0.570797	\\
488	&	55729.3144	&	619.77	&	623.0	&	-3.985975	&	-0.559163	\\
489	&	55730.5438	&	620.76	&	624.0	&	-4.007045	&	-0.575280	\\
490	&	55732.4818	&	622.31	&	625.5	&	-3.944547	&	-0.505353	\\
491	&	55733.7227	&	623.30	&	626.5	&	-3.954064	&	-0.509917	\\
492	&	55734.9837	&	624.31	&	627.5	&	-3.943470	&	-0.494370	\\
493	&	55736.2472	&	625.32	&	628.5	&	-3.930382	&	-0.476330	\\
494	&	55737.4850	&	626.31	&	629.5	&	-3.943015	&	-0.484009	\\
495	&	55741.2411	&	629.31	&	632.5	&	-3.938125	&	-0.464261	\\
496	&	55742.4891	&	630.31	&	633.5	&	-3.940493	&	-0.461676	\\
497	&	55743.7566	&	631.32	&	634.5	&	-3.923393	&	-0.439623	\\
498	&	55744.9900	&	632.31	&	635.5	&	-3.940384	&	-0.451661	\\
499	&	55746.2360	&	633.31	&	636.5	&	-3.944737	&	-0.451062	\\
500	&	55747.4784	&	634.30	&	637.5	&	-3.952789	&	-0.454160	\\
501	&	55748.7477	&	635.31	&	638.5	&	-3.933855	&	-0.430274	\\
502	&	55750.0020	&	636.32	&	639.5	&	-3.929971	&	-0.421437	\\
503	&	55751.2256	&	637.30	&	640.5	&	-3.956746	&	-0.443259	\\
504	&	55752.4763	&	638.30	&	641.5	&	-3.956432	&	-0.437992	\\
505	&	55753.7244	&	639.29	&	642.5	&	-3.958768	&	-0.435376	\\
506	&	55754.9435	&	640.27	&	643.5	&	-3.990083	&	-0.461737	\\
507	&	55756.1762	&	641.25	&	644.5	&	-4.007803	&	-0.474505	\\
508	&	55757.4164	&	642.25	&	645.5	&	-4.018012	&	-0.479761	\\
509	&	55758.6443	&	643.23	&	646.5	&	-4.040511	&	-0.497307	\\
510	&	55759.8702	&	644.21	&	647.5	&	-4.064944	&	-0.516787	\\
511	&	55761.1489	&	645.23	&	648.5	&	-4.036687	&	-0.483577	\\
512	&	55762.4033	&	646.23	&	649.5	&	-4.032662	&	-0.474599	\\
513	&	55763.6417	&	647.23	&	650.5	&	-4.044670	&	-0.481655	\\
514	&	55764.8640	&	648.20	&	651.5	&	-4.072804	&	-0.504835	\\
515	&	55766.1173	&	649.21	&	652.5	&	-4.069813	&	-0.496892	\\
516	&	55767.4166	&	650.24	&	653.5	&	-4.020924	&	-0.443050	\\
517	&	55768.7335	&	651.30	&	654.5	&	-3.954481	&	-0.371654	\\
518	&	55773.7133	&	655.28	&	658.5	&	-3.976290	&	-0.373651	\\
519	&	55774.9532	&	656.27	&	659.5	&	-3.986789	&	-0.379198	\\
520	&	55777.4750	&	658.29	&	661.5	&	-3.965734	&	-0.348237	\\
521	&	55778.6556	&	659.23	&	662.5	&	-4.035587	&	-0.413136	\\
522	&	55779.9374	&	660.26	&	663.5	&	-4.004147	&	-0.376744	\\
523	&	55781.1760	&	661.25	&	664.5	&	-4.015915	&	-0.383559	\\
524	&	55782.4392	&	662.26	&	665.5	&	-4.003146	&	-0.365837	\\
525	&	55783.6684	&	663.24	&	666.5	&	-4.024331	&	-0.382069	\\
\end{tabular}											
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
526	&	55784.9096	&	664.23	&	667.5	&	-4.033539	&	-0.386325	\\
527	&	55786.1128	&	665.20	&	668.5	&	-4.080768	&	-0.428600	\\
528	&	55787.3709	&	666.20	&	669.5	&	-4.073039	&	-0.415919	\\
529	&	55788.6597	&	667.23	&	670.5	&	-4.034615	&	-0.372542	\\
530	&	55789.9108	&	668.23	&	671.5	&	-4.033906	&	-0.366880	\\
531	&	55791.1424	&	669.22	&	672.5	&	-4.052701	&	-0.380722	\\
532	&	55792.3788	&	670.21	&	673.5	&	-4.066686	&	-0.389755	\\
533	&	55793.6636	&	671.24	&	674.5	&	-4.032282	&	-0.350397	\\
534	&	55794.8977	&	672.22	&	675.5	&	-4.048652	&	-0.361815	\\
535	&	55796.1617	&	673.23	&	676.5	&	-4.034989	&	-0.343198	\\
536	&	55797.4057	&	674.23	&	677.5	&	-4.041410	&	-0.344667	\\
537	&	55798.6541	&	675.23	&	678.5	&	-4.043454	&	-0.341758	\\
538	&	55799.9019	&	676.22	&	679.5	&	-4.046060	&	-0.339411	\\
539	&	55804.8801	&	680.21	&	683.5	&	-4.069391	&	-0.342931	\\
540	&	55806.1352	&	681.21	&	684.5	&	-4.064661	&	-0.333248	\\
541	&	55807.3820	&	682.21	&	685.5	&	-4.068297	&	-0.331931	\\
542	&	55808.6003	&	683.18	&	686.5	&	-4.100371	&	-0.359052	\\
543	&	55809.8736	&	684.20	&	687.5	&	-4.077548	&	-0.331277	\\
544	&	55811.1142	&	685.19	&	688.5	&	-4.087271	&	-0.336046	\\
545	&	55812.3607	&	686.19	&	689.5	&	-4.091230	&	-0.335053	\\
546	&	55813.6079	&	687.19	&	690.5	&	-4.094420	&	-0.333289	\\
547	&	55814.8534	&	688.18	&	691.5	&	-4.099320	&	-0.333237	\\
548	&	55816.1152	&	689.19	&	692.5	&	-4.087914	&	-0.316878	\\
549	&	55817.3590	&	690.19	&	693.5	&	-4.094497	&	-0.318508	\\
550	&	55818.6007	&	691.18	&	694.5	&	-4.103160	&	-0.322218	\\
551	&	55819.8583	&	692.18	&	695.5	&	-4.095958	&	-0.310064	\\
552	&	55821.0988	&	693.18	&	696.5	&	-4.105907	&	-0.315059	\\
553	&	55822.3616	&	694.19	&	697.5	&	-4.093458	&	-0.297658	\\
554	&	55823.5986	&	695.18	&	698.5	&	-4.106895	&	-0.306142	\\
555	&	55824.8439	&	696.17	&	699.5	&	-4.111979	&	-0.306273	\\
556	&	55826.0889	&	697.17	&	700.5	&	-4.117338	&	-0.306679	\\
557	&	55827.3223	&	698.15	&	701.5	&	-4.134394	&	-0.318783	\\
558	&	55828.5571	&	699.14	&	702.5	&	-4.150029	&	-0.329464	\\
559	&	55829.8183	&	700.15	&	703.5	&	-4.139226	&	-0.313709	\\
560	&	55831.0865	&	701.16	&	704.5	&	-4.121346	&	-0.290875	\\
561	&	55832.3616	&	702.18	&	705.5	&	-4.096683	&	-0.261260	\\
562	&	55836.0695	&	705.15	&	708.5	&	-4.139945	&	-0.289663	\\
563	&	55837.2483	&	706.09	&	709.5	&	-4.211547	&	-0.356313	\\
564	&	55838.4758	&	707.07	&	710.5	&	-4.234462	&	-0.374274	\\
565	&	55839.7013	&	708.05	&	711.5	&	-4.259344	&	-0.394204	\\
566	&	55840.9548	&	709.06	&	712.5	&	-4.256283	&	-0.386190	\\
567	&	55842.0783	&	709.95	&	713.5	&	-4.383207	&	-0.508161	\\
568	&	55844.5589	&	711.94	&	715.5	&	-4.403345	&	-0.518394	\\
569	&	55845.7981	&	712.93	&	716.5	&	-4.414531	&	-0.524626	\\
570	&	55847.0291	&	713.91	&	717.5	&	-4.433979	&	-0.539122	\\
571	&	55848.2614	&	714.90	&	718.5	&	-4.452056	&	-0.552245	\\
572	&	55849.5203	&	715.91	&	719.5	&	-4.443514	&	-0.538751	\\
573	&	55850.7485	&	716.89	&	720.5	&	-4.465799	&	-0.556083	\\
574	&	55852.0009	&	717.89	&	721.5	&	-4.463745	&	-0.549076	\\
575	&	55853.2579	&	718.90	&	722.5	&	-4.457169	&	-0.537547	\\
576	&	55854.5035	&	719.89	&	723.5	&	-4.461977	&	-0.537403	\\
577	&	55855.7337	&	720.88	&	724.5	&	-4.482161	&	-0.552633	\\
578	&	55856.9905	&	721.88	&	725.5	&	-4.475715	&	-0.541235	\\
579	&	55858.2393	&	722.88	&	726.5	&	-4.477348	&	-0.537915	\\
580	&	55859.4959	&	723.88	&	727.5	&	-4.471125	&	-0.526739	\\
581	&	55860.7482	&	724.89	&	728.5	&	-4.469246	&	-0.519907	\\
582	&	55862.0013	&	725.89	&	729.5	&	-4.466536	&	-0.512245	\\
583	&	55863.2588	&	726.89	&	730.5	&	-4.459396	&	-0.500151	\\
584	&	55864.5042	&	727.89	&	731.5	&	-4.464399	&	-0.500202	\\
585	&	55867.0033	&	729.89	&	733.5	&	-4.466130	&	-0.492027	\\
586	&	55868.2507	&	730.89	&	734.5	&	-4.469163	&	-0.490107	\\
587	&	55869.5336	&	731.91	&	735.5	&	-4.436606	&	-0.452597	\\
588	&	55870.7854	&	732.91	&	736.5	&	-4.435214	&	-0.446252	\\
589	&	55872.0303	&	733.91	&	737.5	&	-4.440707	&	-0.446793	\\
590	&	55873.3042	&	734.93	&	738.5	&	-4.417274	&	-0.418406	\\
591	&	55874.5629	&	735.93	&	739.5	&	-4.408967	&	-0.405147	\\
592	&	55875.8088	&	736.93	&	740.5	&	-4.413450	&	-0.404677	\\
593	&	55877.0489	&	737.92	&	741.5	&	-4.423762	&	-0.410036	\\
594	&	55878.3128	&	738.93	&	742.5	&	-4.410214	&	-0.391535	\\
595	&	55879.5416	&	739.92	&	743.5	&	-4.431851	&	-0.408220	\\
596	&	55880.7939	&	740.92	&	744.5	&	-4.429957	&	-0.401372	\\
597	&	55882.0707	&	741.94	&	745.5	&	-4.403528	&	-0.369991	\\
598	&	55883.3312	&	742.95	&	746.5	&	-4.393370	&	-0.354879	\\
599	&	55884.5770	&	743.94	&	747.5	&	-4.398030	&	-0.354587	\\
600	&	55885.8409	&	744.95	&	748.5	&	-4.384496	&	-0.336100	\\
\end{tabular}
}	
\end{center}
\end{table*}

\begin{table*}\tiny
\addtocounter{table}{-1}
\caption{Continued.}
\begin{center}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
601	&	55887.0573	&	745.93	&	749.5	&	-4.418546	&	-0.365197	\\
602	&	55888.3593	&	746.97	&	750.5	&	-4.366891	&	-0.308589	\\
603	&	55889.5836	&	747.95	&	751.5	&	-4.392985	&	-0.329731	\\
604	&	55890.8943	&	749.00	&	752.5	&	-4.332688	&	-0.264480	\\
605	&	55892.1496	&	750.00	&	753.5	&	-4.327781	&	-0.254621	\\
606	&	55893.4424	&	751.03	&	754.5	&	-4.285431	&	-0.207318	\\
607	&	55894.7718	&	752.10	&	755.5	&	-4.206408	&	-0.123342	\\
608	&	55898.5258	&	755.10	&	758.5	&	-4.203630	&	-0.105705	\\
609	&	55899.7909	&	756.11	&	759.5	&	-4.188855	&	-0.085978	\\
610	&	55901.0305	&	757.10	&	760.5	&	-4.199700	&	-0.091869	\\
611	&	55902.3176	&	758.13	&	761.5	&	-4.162968	&	-0.050185	\\
612	&	55908.5262	&	763.10	&	766.5	&	-4.206374	&	-0.068826	\\
613	&	55909.7727	&	764.09	&	767.5	&	-4.210252	&	-0.067752	\\
614	&	55911.0224	&	765.09	&	768.5	&	-4.211024	&	-0.063571	\\
615	&	55912.2796	&	766.10	&	769.5	&	-4.204183	&	-0.051777	\\
616	&	55913.5339	&	767.10	&	770.5	&	-4.200273	&	-0.042914	\\
617	&	55914.7453	&	768.07	&	771.5	&	-4.239291	&	-0.076980	\\
618	&	55916.0044	&	769.08	&	772.5	&	-4.230569	&	-0.063304	\\
619	&	55917.2754	&	770.09	&	773.5	&	-4.210018	&	-0.037800	\\
620	&	55918.5032	&	771.08	&	774.5	&	-4.232545	&	-0.055374	\\
621	&	55919.7735	&	772.09	&	775.5	&	-4.212697	&	-0.030573	\\
622	&	55921.0127	&	773.08	&	776.5	&	-4.223863	&	-0.036787	\\
623	&	55922.2473	&	774.07	&	777.5	&	-4.239673	&	-0.047643	\\
624	&	55923.5184	&	775.09	&	778.5	&	-4.218959	&	-0.021977	\\
625	&	55924.7604	&	776.08	&	779.5	&	-4.227407	&	-0.025472	\\
626	&	55925.9988	&	777.07	&	780.5	&	-4.239359	&	-0.032471	\\
627	&	55927.2605	&	778.08	&	781.5	&	-4.228033	&	-0.016192	\\
628	&	55928.5484	&	779.11	&	782.5	&	-4.190597	&	0.026196	\\
629	&	55931.0108	&	781.08	&	784.5	&	-4.228919	&	-0.002220	\\
630	&	55933.5244	&	783.09	&	786.5	&	-4.216108	&	0.020497	\\
631	&	55934.7527	&	784.07	&	787.5	&	-4.238299	&	0.003259	\\
632	&	55936.0160	&	785.08	&	788.5	&	-4.225401	&	0.021110	\\
633	&	55937.3165	&	786.12	&	789.5	&	-4.175293	&	0.076171	\\
634	&	55938.4904	&	787.06	&	790.5	&	-4.251791	&	0.004625	\\
635	&	55939.7313	&	788.05	&	791.5	&	-4.261290	&	0.000080	\\
636	&	55940.9871	&	789.06	&	792.5	&	-4.255825	&	0.010497	\\
637	&	55942.1709	&	790.00	&	793.5	&	-4.322439	&	-0.051164	\\
638	&	55943.4297	&	791.01	&	794.5	&	-4.314047	&	-0.037819	\\
639	&	55944.6554	&	791.99	&	795.5	&	-4.338752	&	-0.057571	\\
640	&	55945.9115	&	793.00	&	796.5	&	-4.333034	&	-0.046901	\\
641	&	55947.1251	&	793.97	&	797.5	&	-4.369877	&	-0.078790	\\
642	&	55953.3348	&	798.93	&	802.5	&	-4.412087	&	-0.096236	\\
643	&	55957.1577	&	801.99	&	805.5	&	-4.340471	&	-0.009761	\\
644	&	55958.3450	&	802.94	&	806.5	&	-4.403555	&	-0.067893	\\
645	&	55960.8259	&	804.92	&	808.5	&	-4.423452	&	-0.077884	\\
646	&	55962.0744	&	805.92	&	809.5	&	-4.425328	&	-0.074807	\\
647	&	55963.7827	&	807.29	&	811.0	&	-4.592590	&	-0.234640	\\
648	&	55965.0661	&	808.31	&	812.0	&	-4.559609	&	-0.196706	\\
649	&	55966.2756	&	809.28	&	813.0	&	-4.600497	&	-0.232642	\\
650	&	55967.0586	&	809.91	&	813.5	&	-4.442718	&	-0.072386	\\
651	&	55968.8148	&	811.31	&	815.0	&	-4.562135	&	-0.184374	\\
652	&	55970.0661	&	812.31	&	816.0	&	-4.561169	&	-0.178455	\\
653	&	55971.2856	&	813.29	&	817.0	&	-4.592106	&	-0.204439	\\
654	&	55972.5454	&	814.30	&	818.0	&	-4.582676	&	-0.190056	\\
655	&	55973.7539	&	815.26	&	819.0	&	-4.624577	&	-0.227005	\\
656	&	55975.0214	&	816.28	&	820.0	&	-4.607483	&	-0.204957	\\
657	&	55976.2771	&	817.28	&	821.0	&	-4.602175	&	-0.194697	\\
658	&	55977.5314	&	818.28	&	822.0	&	-4.598299	&	-0.185868	\\
659	&	55978.7643	&	819.27	&	823.0	&	-4.615758	&	-0.198374	\\
660	&	55979.9747	&	820.24	&	824.0	&	-4.655789	&	-0.233452	\\
661	&	55981.2152	&	821.23	&	825.0	&	-4.665663	&	-0.238373	\\
662	&	55982.4649	&	822.23	&	826.0	&	-4.666399	&	-0.234156	\\
663	&	55983.7136	&	823.23	&	827.0	&	-4.668098	&	-0.230903	\\
664	&	55984.9510	&	824.22	&	828.0	&	-4.681100	&	-0.238951	\\
665	&	55989.9800	&	828.24	&	832.0	&	-4.653728	&	-0.191768	\\
666	&	55991.2123	&	829.22	&	833.0	&	-4.671806	&	-0.204893	\\
667	&	55999.9721	&	836.23	&	840.0	&	-4.664749	&	-0.163166	\\
668	&	56001.2541	&	837.26	&	841.0	&	-4.633138	&	-0.126602	\\
669	&	56002.4704	&	838.23	&	842.0	&	-4.667280	&	-0.155791	\\
670	&	56003.7288	&	839.23	&	843.0	&	-4.659245	&	-0.142803	\\
671	&	56004.9865	&	840.24	&	844.0	&	-4.651978	&	-0.130584	\\
672	&	56006.2124	&	841.22	&	845.0	&	-4.676453	&	-0.150105	\\
673	&	56007.4532	&	842.21	&	846.0	&	-4.686087	&	-0.154787	\\
674	&	56008.7066	&	843.22	&	847.0	&	-4.683023	&	-0.146770	\\
675	&	56009.9833	&	844.24	&	848.0	&	-4.656750	&	-0.115544	\\
\end{tabular}											
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
676	&	56011.2389	&	845.24	&	849.0	&	-4.651573	&	-0.105414	\\
677	&	56012.4835	&	846.24	&	850.0	&	-4.657366	&	-0.106255	\\
678	&	56013.7525	&	847.25	&	851.0	&	-4.638719	&	-0.082654	\\
679	&	56017.4903	&	850.24	&	854.0	&	-4.652179	&	-0.081256	\\
680	&	56018.7292	&	851.23	&	855.0	&	-4.663614	&	-0.087738	\\
681	&	56019.9859	&	852.24	&	856.0	&	-4.657367	&	-0.076538	\\
682	&	56021.2562	&	853.25	&	857.0	&	-4.637416	&	-0.051634	\\
683	&	56022.4634	&	854.22	&	858.0	&	-4.680641	&	-0.089907	\\
684	&	56023.7186	&	855.22	&	859.0	&	-4.675812	&	-0.080124	\\
685	&	56024.9527	&	856.21	&	860.0	&	-4.692161	&	-0.091521	\\
686	&	56026.2011	&	857.21	&	861.0	&	-4.694130	&	-0.088537	\\
687	&	56027.4389	&	858.20	&	862.0	&	-4.706729	&	-0.096183	\\
688	&	56028.7216	&	859.22	&	863.0	&	-4.674473	&	-0.058974	\\
689	&	56029.9668	&	860.22	&	864.0	&	-4.679613	&	-0.059162	\\
690	&	56031.2015	&	861.21	&	865.0	&	-4.695305	&	-0.069900	\\
691	&	56032.4606	&	862.21	&	866.0	&	-4.686645	&	-0.056288	\\
692	&	56033.7172	&	863.22	&	867.0	&	-4.680448	&	-0.045137	\\
693	&	56034.9441	&	864.20	&	868.0	&	-4.703981	&	-0.063718	\\
694	&	56036.1521	&	865.17	&	869.0	&	-4.746343	&	-0.101127	\\
695	&	56037.3725	&	866.14	&	870.0	&	-4.776298	&	-0.126129	\\
696	&	56038.6342	&	867.15	&	871.0	&	-4.765002	&	-0.109880	\\
697	&	56039.8562	&	868.13	&	872.0	&	-4.793392	&	-0.133318	\\
698	&	56041.0903	&	869.11	&	873.0	&	-4.809744	&	-0.144716	\\
699	&	56042.3999	&	870.16	&	874.0	&	-4.750507	&	-0.080527	\\
700	&	56043.5881	&	871.11	&	875.0	&	-4.812716	&	-0.137783	\\
701	&	56044.8140	&	872.09	&	876.0	&	-4.837255	&	-0.157369	\\
702	&	56046.1021	&	873.12	&	877.0	&	-4.799505	&	-0.114666	\\
703	&	56047.3245	&	874.10	&	878.0	&	-4.827535	&	-0.137744	\\
704	&	56049.8318	&	876.11	&	880.0	&	-4.821006	&	-0.121309	\\
705	&	56051.0940	&	877.12	&	881.0	&	-4.809175	&	-0.104524	\\
706	&	56052.3330	&	878.11	&	882.0	&	-4.820659	&	-0.111056	\\
707	&	56053.6291	&	879.14	&	883.0	&	-4.774880	&	-0.060324	\\
708	&	56054.8964	&	880.16	&	884.0	&	-4.758017	&	-0.038508	\\
709	&	56056.1299	&	881.14	&	885.0	&	-4.774941	&	-0.050479	\\
710	&	56057.3530	&	882.12	&	886.0	&	-4.802248	&	-0.072834	\\
711	&	56058.6402	&	883.15	&	887.0	&	-4.765363	&	-0.030995	\\
712	&	56059.8824	&	884.14	&	888.0	&	-4.773584	&	-0.034264	\\
713	&	56061.1510	&	885.16	&	889.0	&	-4.755420	&	-0.011147	\\
714	&	56062.3606	&	886.13	&	890.0	&	-4.796169	&	-0.046943	\\
715	&	56063.6314	&	887.14	&	891.0	&	-4.775804	&	-0.021625	\\
716	&	56064.8673	&	888.13	&	892.0	&	-4.790336	&	-0.031205	\\
717	&	56066.1357	&	889.14	&	893.0	&	-4.772272	&	-0.008187	\\
718	&	56067.3561	&	890.12	&	894.0	&	-4.802329	&	-0.033292	\\
719	&	56068.6012	&	891.12	&	895.0	&	-4.807584	&	-0.033593	\\
720	&	56069.8800	&	892.14	&	896.0	&	-4.779169	&	-0.000226	\\
721	&	56071.1306	&	893.14	&	897.0	&	-4.779011	&	0.004885	\\
722	&	56072.3917	&	894.15	&	898.0	&	-4.768274	&	0.020575	\\
723	&	56073.6428	&	895.15	&	899.0	&	-4.767540	&	0.026262	\\
724	&	56074.8781	&	896.14	&	900.0	&	-4.782667	&	0.016087	\\
725	&	56076.1587	&	897.16	&	901.0	&	-4.752438	&	0.051270	\\
726	&	56077.4056	&	898.16	&	902.0	&	-4.756028	&	0.052632	\\
727	&	56079.8767	&	900.13	&	904.0	&	-4.785636	&	0.032930	\\
728	&	56081.1116	&	901.12	&	905.0	&	-4.801164	&	0.022355	\\
729	&	56082.3635	&	902.12	&	906.0	&	-4.799698	&	0.028773	\\
730	&	56083.6313	&	903.14	&	907.0	&	-4.782319	&	0.051106	\\
731	&	56084.9003	&	904.15	&	908.0	&	-4.763703	&	0.074674	\\
732	&	56086.1298	&	905.14	&	909.0	&	-4.784578	&	0.058753	\\
733	&	56087.5015	&	906.23	&	910.0	&	-4.663248	&	0.185035	\\
734	&	56088.6842	&	907.18	&	911.0	&	-4.730959	&	0.122277	\\
735	&	56089.9448	&	908.19	&	912.0	&	-4.720742	&	0.137447	\\
736	&	56091.2300	&	909.21	&	913.0	&	-4.685964	&	0.177178	\\
737	&	56092.5058	&	910.23	&	914.0	&	-4.660525	&	0.207569	\\
738	&	56093.7745	&	911.25	&	915.0	&	-4.642299	&	0.230749	\\
739	&	56094.9799	&	912.21	&	916.0	&	-4.687304	&	0.190696	\\
740	&	56096.2424	&	913.22	&	917.0	&	-4.675205	&	0.207748	\\
741	&	56097.4796	&	914.21	&	918.0	&	-4.688382	&	0.199524	\\
742	&	56098.7419	&	915.22	&	919.0	&	-4.676466	&	0.216393	\\
743	&	56100.0357	&	916.26	&	920.0	&	-4.633054	&	0.264757	\\
744	&	56103.7566	&	919.23	&	923.0	&	-4.663377	&	0.249294	\\
745	&	56109.9954	&	924.22	&	928.0	&	-4.676521	&	0.260913	\\
746	&	56113.3747	&	926.92	&	930.5	&	-4.423214	&	0.526603	\\
747	&	56114.6248	&	927.92	&	931.5	&	-4.423513	&	0.531257	\\
748	&	56115.7986	&	928.86	&	932.5	&	-4.500115	&	0.459608	\\
749	&	56117.0832	&	929.89	&	933.5	&	-4.465890	&	0.498785	\\
750	&	56118.3527	&	930.91	&	934.5	&	-4.446877	&	0.522752	\\
\end{tabular}
}	
\end{center}
\end{table*}

\begin{table*}\tiny
\addtocounter{table}{-1}
\caption{Continued.}
\begin{center}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
751	&	56119.5428	&	931.86	&	935.5	&	-4.507145	&	0.467436	\\
752	&	56120.8400	&	932.89	&	936.5	&	-4.460308	&	0.519226	\\
753	&	56130.7366	&	940.81	&	944.5	&	-4.566916	&	0.452241	\\
754	&	56131.9796	&	941.80	&	945.5	&	-4.574294	&	0.449816	\\
755	&	56133.2522	&	942.82	&	946.5	&	-4.552111	&	0.476952	\\
756	&	56134.5096	&	943.83	&	947.5	&	-4.545067	&	0.488948	\\
757	&	56135.7513	&	944.82	&	948.5	&	-4.553808	&	0.485161	\\
758	&	56137.0225	&	945.84	&	949.5	&	-4.532967	&	0.510954	\\
759	&	56140.7674	&	948.83	&	952.5	&	-4.539328	&	0.519452	\\
760	&	56141.9916	&	949.81	&	953.5	&	-4.565516	&	0.498216	\\
761	&	56143.2569	&	950.82	&	954.5	&	-4.550588	&	0.518098	\\
762	&	56144.4883	&	951.81	&	955.5	&	-4.569578	&	0.504060	\\
763	&	56145.7466	&	952.81	&	956.5	&	-4.561720	&	0.516871	\\
764	&	56146.9715	&	953.79	&	957.5	&	-4.587229	&	0.496315	\\
765	&	56148.2190	&	954.79	&	958.5	&	-4.590118	&	0.498379	\\
766	&	56149.4577	&	955.78	&	959.5	&	-4.601816	&	0.491634	\\
767	&	56150.6775	&	956.76	&	960.5	&	-4.632407	&	0.465996	\\
768	&	56151.9655	&	957.79	&	961.5	&	-4.594806	&	0.508549	\\
769	&	56153.2038	&	958.78	&	962.5	&	-4.606888	&	0.501421	\\
770	&	56154.4204	&	959.75	&	963.5	&	-4.640735	&	0.472526	\\
771	&	56155.6456	&	960.73	&	964.5	&	-4.665864	&	0.452350	\\
772	&	56156.8928	&	961.73	&	965.5	&	-4.669096	&	0.454071	\\
773	&	56158.1712	&	962.75	&	966.5	&	-4.641105	&	0.487015	\\
774	&	56159.4100	&	963.74	&	967.5	&	-4.652695	&	0.480377	\\
775	&	56208.2411	&	1002.79	&	1007.0	&	-5.212331	&	0.116379	\\
776	&	56209.4810	&	1003.79	&	1008.0	&	-5.222828	&	0.110836	\\
777	&	56210.7714	&	1004.82	&	1009.0	&	-5.182829	&	0.155787	\\
778	&	56213.3022	&	1006.84	&	1011.0	&	-5.152775	&	0.195747	\\
779	&	56214.5478	&	1007.84	&	1012.0	&	-5.157621	&	0.195854	\\
780	&	56215.7983	&	1008.84	&	1013.0	&	-5.157546	&	0.200882	\\
781	&	56217.0470	&	1009.84	&	1014.0	&	-5.159207	&	0.204174	\\
782	&	56218.2981	&	1010.84	&	1015.0	&	-5.158470	&	0.209863	\\
783	&	56219.5546	&	1011.84	&	1016.0	&	-5.152404	&	0.220883	\\
784	&	56220.8009	&	1012.84	&	1017.0	&	-5.156531	&	0.221708	\\
785	&	56222.0363	&	1013.83	&	1018.0	&	-5.171527	&	0.211665	\\
786	&	56223.2783	&	1014.82	&	1019.0	&	-5.179907	&	0.208238	\\
787	&	56224.5537	&	1015.84	&	1020.0	&	-5.154868	&	0.238230	\\
788	&	56225.8164	&	1016.85	&	1021.0	&	-5.142631	&	0.255419	\\
789	&	56227.0506	&	1017.84	&	1022.0	&	-5.158845	&	0.244159	\\
790	&	56228.3015	&	1018.84	&	1023.0	&	-5.158301	&	0.249655	\\
791	&	56229.5273	&	1019.82	&	1024.0	&	-5.182880	&	0.230030	\\
792	&	56230.8226	&	1020.85	&	1025.0	&	-5.138000	&	0.279862	\\
793	&	56232.0699	&	1021.85	&	1026.0	&	-5.141082	&	0.281733	\\
794	&	56233.2894	&	1022.83	&	1027.0	&	-5.171953	&	0.255815	\\
795	&	56234.5424	&	1023.83	&	1028.0	&	-5.169397	&	0.263324	\\
796	&	56235.7786	&	1024.82	&	1029.0	&	-5.183627	&	0.254046	\\
797	&	56239.5391	&	1027.82	&	1032.0	&	-5.174262	&	0.278270	\\
798	&	56240.7773	&	1028.81	&	1033.0	&	-5.186457	&	0.271028	\\
799	&	56242.0276	&	1029.81	&	1034.0	&	-5.186631	&	0.275807	\\
800	&	56243.2577	&	1030.80	&	1035.0	&	-5.206922	&	0.260468	\\
801	&	56244.5006	&	1031.79	&	1036.0	&	-5.214427	&	0.257917	\\
802	&	56253.3022	&	1038.83	&	1043.0	&	-5.165545	&	0.341468	\\
803	&	56254.5576	&	1039.84	&	1044.0	&	-5.160566	&	0.351401	\\
804	&	56255.8080	&	1040.84	&	1045.0	&	-5.160585	&	0.356334	\\
805	&	56257.0728	&	1041.85	&	1046.0	&	-5.146118	&	0.375754	\\
806	&	56258.3140	&	1042.84	&	1047.0	&	-5.155379	&	0.371446	\\
807	&	56259.5516	&	1043.83	&	1048.0	&	-5.168190	&	0.363588	\\
808	&	56260.7955	&	1044.82	&	1049.0	&	-5.174669	&	0.362061	\\
809	&	56262.0533	&	1045.83	&	1050.0	&	-5.167215	&	0.374469	\\
810	&	56263.2775	&	1046.81	&	1051.0	&	-5.193508	&	0.353128	\\
811	&	56264.5440	&	1047.82	&	1052.0	&	-5.177382	&	0.374208	\\
812	&	56265.7843	&	1048.81	&	1053.0	&	-5.187410	&	0.369132	\\
813	&	56267.0202	&	1049.80	&	1054.0	&	-5.201944	&	0.359551	\\
814	&	56270.7982	&	1052.82	&	1057.0	&	-5.175126	&	0.401228	\\
815	&	56272.0692	&	1053.84	&	1058.0	&	-5.154509	&	0.426798	\\
816	&	56275.1726	&	1056.32	&	1060.5	&	-5.177166	&	0.416523	\\
817	&	56276.4370	&	1057.33	&	1061.5	&	-5.163184	&	0.435458	\\
818	&	56277.6912	&	1058.34	&	1062.5	&	-5.159377	&	0.444217	\\
819	&	56278.9163	&	1059.32	&	1063.5	&	-5.184624	&	0.423924	\\
820	&	56280.1868	&	1060.33	&	1064.5	&	-5.164583	&	0.448917	\\
821	&	56281.4444	&	1061.34	&	1065.5	&	-5.157329	&	0.461124	\\
822	&	56282.6976	&	1062.34	&	1066.5	&	-5.154557	&	0.468849	\\
823	&	56283.9438	&	1063.34	&	1067.5	&	-5.158731	&	0.469628	\\
824	&	56285.1959	&	1064.34	&	1068.5	&	-5.157032	&	0.476279	\\
825	&	56286.4349	&	1065.33	&	1069.5	&	-5.168392	&	0.469873	\\
\end{tabular}											
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
826	&	56287.7086	&	1066.35	&	1070.5	&	-5.145137	&	0.498080	\\
827	&	56288.9621	&	1067.35	&	1071.5	&	-5.142071	&	0.506100	\\
828	&	56290.2105	&	1068.35	&	1072.5	&	-5.144032	&	0.509091	\\
829	&	56291.5000	&	1069.38	&	1073.5	&	-5.104957	&	0.553119	\\
830	&	56292.7161	&	1070.35	&	1074.5	&	-5.139240	&	0.523789	\\
831	&	56293.9407	&	1071.33	&	1075.5	&	-5.164982	&	0.503000	\\
832	&	56295.1578	&	1072.31	&	1076.5	&	-5.198336	&	0.474598	\\
833	&	56296.5060	&	1073.38	&	1077.5	&	-5.100564	&	0.577324	\\
834	&	56297.7531	&	1074.38	&	1078.5	&	-5.103797	&	0.579043	\\
835	&	56299.0033	&	1075.38	&	1079.5	&	-5.104009	&	0.583784	\\
836	&	56300.2023	&	1076.34	&	1080.5	&	-5.155419	&	0.537327	\\
837	&	56301.5096	&	1077.39	&	1081.5	&	-5.098526	&	0.599173	\\
838	&	56302.7539	&	1078.38	&	1082.5	&	-5.104652	&	0.597999	\\
839	&	56306.4198	&	1081.31	&	1085.5	&	-5.189954	&	0.527557	\\
840	&	56307.7524	&	1082.38	&	1086.5	&	-5.107673	&	0.614790	\\
841	&	56309.0245	&	1083.40	&	1087.5	&	-5.086023	&	0.641393	\\
842	&	56325.9302	&	1096.92	&	1101.0	&	-5.060647	&	0.733633	\\
843	&	56328.3853	&	1098.88	&	1103.0	&	-5.106394	&	0.697792	\\
844	&	56329.5597	&	1099.82	&	1104.0	&	-5.182402	&	0.626736	\\
845	&	56330.8501	&	1100.85	&	1105.0	&	-5.142333	&	0.671758	\\
846	&	56333.3113	&	1102.82	&	1107.0	&	-5.181996	&	0.642001	\\
847	&	56334.5619	&	1103.82	&	1108.0	&	-5.181752	&	0.647198	\\
848	&	56335.7465	&	1104.77	&	1109.0	&	-5.247612	&	0.586291	\\
849	&	56337.0201	&	1105.78	&	1110.0	&	-5.224408	&	0.614447	\\
850	&	56338.2570	&	1106.77	&	1111.0	&	-5.237886	&	0.605923	\\
851	&	56339.4611	&	1107.74	&	1112.0	&	-5.284151	&	0.564610	\\
852	&	56340.6906	&	1108.72	&	1113.0	&	-5.305020	&	0.548694	\\
853	&	56341.9756	&	1109.75	&	1114.5	&	-5.895645	&	-0.034501	\\
854	&	56343.2492	&	1110.77	&	1115.5	&	-5.872415	&	-0.006319	\\
855	&	56344.4293	&	1111.71	&	1116.5	&	-5.942756	&	-0.071706	\\
856	&	56345.7230	&	1112.74	&	1117.5	&	-5.899509	&	-0.023507	\\
857	&	56346.9865	&	1113.76	&	1118.5	&	-5.886309	&	-0.005354	\\
858	&	56348.2050	&	1114.73	&	1119.5	&	-5.918239	&	-0.032331	\\
859	&	56349.4638	&	1115.74	&	1120.5	&	-5.909852	&	-0.018991	\\
860	&	56350.6891	&	1116.72	&	1121.5	&	-5.934905	&	-0.039092	\\
861	&	56352.0308	&	1117.79	&	1122.5	&	-5.843619	&	0.057148	\\
862	&	56353.3171	&	1118.82	&	1123.5	&	-5.807787	&	0.097932	\\
863	&	56354.5736	&	1119.82	&	1124.5	&	-5.801645	&	0.109027	\\
864	&	56355.8250	&	1120.82	&	1125.5	&	-5.800643	&	0.114982	\\
865	&	56357.0925	&	1121.84	&	1126.5	&	-5.783577	&	0.137001	\\
866	&	56360.7909	&	1124.80	&	1129.5	&	-5.836365	&	0.099071	\\
867	&	56362.0787	&	1125.83	&	1130.5	&	-5.798958	&	0.141432	\\
868	&	56363.3212	&	1126.82	&	1131.5	&	-5.806816	&	0.138526	\\
869	&	56364.5903	&	1127.83	&	1132.5	&	-5.788165	&	0.162130	\\
870	&	56365.8475	&	1128.84	&	1133.5	&	-5.781346	&	0.173902	\\
871	&	56367.0963	&	1129.84	&	1134.5	&	-5.782885	&	0.177316	\\
872	&	56368.3384	&	1130.83	&	1135.5	&	-5.791247	&	0.173906	\\
873	&	56369.6252	&	1131.86	&	1136.5	&	-5.754795	&	0.215312	\\
874	&	56370.8651	&	1132.85	&	1137.5	&	-5.765300	&	0.209759	\\
875	&	56372.1318	&	1133.87	&	1138.5	&	-5.749028	&	0.230984	\\
876	&	56373.3682	&	1134.85	&	1139.5	&	-5.763039	&	0.221926	\\
877	&	56374.6499	&	1135.88	&	1140.5	&	-5.731719	&	0.258199	\\
878	&	56375.8468	&	1136.84	&	1141.5	&	-5.785202	&	0.209668	\\
879	&	56377.1089	&	1137.85	&	1142.5	&	-5.773500	&	0.226324	\\
880	&	56378.3842	&	1138.87	&	1143.5	&	-5.748615	&	0.256161	\\
881	&	56379.6388	&	1139.87	&	1144.5	&	-5.744433	&	0.265297	\\
882	&	56380.8733	&	1140.86	&	1145.5	&	-5.760302	&	0.254380	\\
883	&	56382.1355	&	1141.87	&	1146.5	&	-5.748486	&	0.271149	\\
884	&	56383.3994	&	1142.88	&	1147.5	&	-5.735011	&	0.289577	\\
885	&	56384.6451	&	1143.87	&	1148.5	&	-5.739710	&	0.289831	\\
886	&	56385.8893	&	1144.87	&	1149.5	&	-5.745889	&	0.288604	\\
887	&	56387.1412	&	1145.87	&	1150.5	&	-5.744449	&	0.294998	\\
888	&	56388.3931	&	1146.87	&	1151.5	&	-5.742949	&	0.301450	\\
889	&	56389.6473	&	1147.87	&	1152.5	&	-5.739137	&	0.310215	\\
890	&	56394.6352	&	1151.86	&	1156.5	&	-5.752815	&	0.316349	\\
891	&	56395.8689	&	1152.85	&	1157.5	&	-5.769539	&	0.304577	\\
892	&	56397.1298	&	1153.86	&	1158.5	&	-5.758961	&	0.320109	\\
893	&	56398.3793	&	1154.86	&	1159.5	&	-5.759917	&	0.324105	\\
894	&	56399.6365	&	1155.86	&	1160.5	&	-5.753126	&	0.335849	\\
895	&	56400.8789	&	1156.86	&	1161.5	&	-5.761061	&	0.332867	\\
896	&	56402.1367	&	1157.86	&	1162.5	&	-5.753714	&	0.345167	\\
897	&	56403.3823	&	1158.86	&	1163.5	&	-5.758478	&	0.345355	\\
898	&	56404.6358	&	1159.86	&	1164.5	&	-5.755425	&	0.353362	\\
899	&	56405.8873	&	1160.86	&	1165.5	&	-5.754252	&	0.359487	\\
900	&	56407.1374	&	1161.86	&	1166.5	&	-5.754610	&	0.364082	\\
\end{tabular}
}	
\end{center}
\end{table*}

\begin{table*}\tiny
\addtocounter{table}{-1}
\caption{Continued.}
\begin{center}
\resizebox{\textwidth}{!}{%
\begin{tabular}{cccccc}											
\hline\noalign{\smallskip}											
$N$	&	BJD 	&	$E$	&	$E$	&	$O-C I$	&	$O-C II$	\\
    &  (24 00000+) &    &  $rounded$ &   (day)  &  (day)    \\
\hline\noalign{\smallskip}											
901	&	56408.3847	&	1162.86	&	1167.5	&	-5.757700	&	0.365945	\\
902	&	56409.6487	&	1163.87	&	1168.5	&	-5.744102	&	0.384496	\\
903	&	56410.8892	&	1164.86	&	1169.5	&	-5.753967	&	0.379583	\\
904	&	56412.1522	&	1165.87	&	1170.5	&	-5.741409	&	0.397095	\\
905	&	56413.4054	&	1166.87	&	1171.5	&	-5.738612	&	0.404844	\\
906	&	56420.9048	&	1172.87	&	1177.5	&	-5.741557	&	0.431616	\\
907	&	56422.1512	&	1173.87	&	1178.5	&	-5.745583	&	0.432544	\\
908	&	56423.4023	&	1174.87	&	1179.5	&	-5.744909	&	0.438170	\\
\noalign{\smallskip}\hline											
\end{tabular}
